The Long-term Monitoring Results of Insight-HXMT in the First 4 Yr Galactic Plane Scanning Survey

The first X-ray source catalog of Insight-HXMT Galactic Plane (|b|<10deg) Scanning Survey (GPSS) is presented based on the data accumulated from June 2017 to August 2021. The 4 yr limit sensitivities at main energy bands can reach 8.2x10^(-12) erg/s/cm^2} (2-6 keV), 4.21x10^(-11) erg/s/cm^2 (7-40 keV) and 2.78x10^(-11) erg/s/cm^2 (25-100 keV). More than 1300 sources have been monitored at a wide band (1$-$100\,keV), of which 223 sources have a signal-to-noise ratio greater than 5. We combined the GPSS data of Insight-HXMT and MAXI and found it is feasible to obtain more complete long-term light curves from their scanning results. The flux variabilities at different energy bands of the 223 bright sources are analyzed based on the excess variances. It is found that the fluxes of X-ray binaries are more active than those of supernova remnants and isolated pulsars. Different types of binaries, e.g., low-mass X-ray binaries (LMXBs), high-mass X-ray binaries (HMXBs), neutron star binaries, and black hole binaries, also distinctively show different regularities. In addition, the relations between the hardness ratio (HR) and excess variances, and HR and source types are analyzed. It is obvious that the HRs of HMXBs tend to be harder than those of LMXBs and HMXBs tend to be more active than those of LMXBs.

==> (inline-0) <==
\begin{deluxetable*}{LLLRRRRRRRRR}
    %\footnotesize
    \scriptsize
    \setcounter{table}{7}
    %\tablenum{9}
    \tablecaption{The First Four-year GPSS Catalog of \textit{Insight-HXMT} (Low Mass X-ray Binary). \label{tab:catalog1}}
    \tablewidth{0pt}
    \tabletypesize{}
    \tablehead{
        \colhead{Source name}                                      &
        \colhead{Compact object}                                     &
        \colhead{R.A.}                                             &
        \colhead{Dec.}                                             &
        \colhead{$R_{\mathrm{2-6\,keV}}$}                          &
        \colhead{$R_{\mathrm{7-40\,keV}}$}                         &
        \colhead{$R_{\mathrm{25-100\,keV}}$}                       &
        \colhead{$F_{\mathrm{rms}}1^c$}                            &
        \colhead{$F_{\mathrm{rms}}2^d$}                            &
        \colhead{$F_{\mathrm{rms}}3^e$}                            &
        \colhead{HR1$^a$}                                          &
        \colhead{HR2$^b$}                                                                      
        \\          
        \colhead{ }                                               &
        \colhead{ }                                               &
        \colhead{(deg)}                                           &
        \colhead{(deg)}                                           &
        \colhead{$\mathrm{cts\,s^{-1}}$}                          &
        \colhead{$\mathrm{cts\,s^{-1}}$}                          &
        \colhead{$\mathrm{cts\,s^{-1}}$}                          &
        \colhead{ }                                               &
        \colhead{ }                                               &
        \colhead{ }                                               &
        \colhead{ }                                               &
        \colhead{ }                                 
                }
\decimalcolnumbers
    \startdata
        \textcolor{blue}{\mathrm{GX\,349$+$2}}	&	\mathrm{NS}	&	256.43	&	-36.42	&	89.3\pm0.1	&	54.9\pm0.1	&	2.0\pm0.1	&	0.0315\pm0.0008	&	0.279\pm0.004	&	1.1\pm0.2	&	0.1988\pm0.0009	&	0.0019\pm0.0002	\\
        \mathrm{IGR\,J17091$-$3624}	            &	\mathrm{BH}	&	257.28	&	-36.41	&	1.9\pm0.2	&	<0.5	&	<0.1	&	71\pm2	&	596\pm44	&	<0	&	<0.16	&	<0.11	\\
        \mathrm{SAX\,J1712.6$-$3739}	        &	\mathrm{NS}	&	258.14	&	-37.64	&	0.36\pm0.05	&	<0.3	&	<0.6	&	12\pm1	&	1970\pm316	&	23\pm23	&	<0.24	&	<0.08	\\
        \mathrm{IGR\,J17254$-$3257}	            &	\mathrm{NS}	&	261.35	&	-32.95	&	0.21\pm0.03	&	<-0.22	&	<0.5	&	11\pm2	&	1.7\pm1.0	&	<0	&	<0.43	&	<0.07	\\
        \mathrm{3A\,1728$-$169}	                &	$-$	        &	262.93	&	-16.96	&	28.48\pm0.06	&	12.6\pm0.1	&	<1.9	&	0.0075\pm0.0007	&	0.14\pm0.01	&	<0	&	0.152\pm0.002	&	0.0027\pm0.0005	\\
        \textcolor{blue}{\mathrm{GX\,354$-$0}}	&	\mathrm{NS}	&	262.99	&	-33.83	&	8.1\pm0.07	&	10.97\pm0.08	&	5.82\pm0.1	&	0.54\pm0.02	&	0.25\pm0.01	&	1.23\pm0.06	&	0.298\pm0.006	&	0.027\pm0.001	\\
        \mathrm{1H\,1746$-$370}	                &	$-$	        &	267.55	&	-37.05	&	1.61\pm0.02	&	<0.1	&	<0.4	&	0.58\pm0.05	&	1\pm3	&	147\pm159	&	0.14\pm0.02	&	<0.046	\\
        \mathrm{H\,1755$-$338}	                &	\mathrm{BH}	&	269.67	&	-33.81	&	1.0\pm0.03	&	<-1.11	&	<0.2	&	14.2\pm0.5	&	<0	&	<0	&	<1.4	&	<0.45	\\
        \textcolor{blue}{\mathrm{GX\,5$-$1}}	&	\mathrm{NS}	&	270.28	&	-25.08	&	129.2\pm0.1	&	74.5\pm0.1	&	3.5\pm0.2	&	0.0314\pm0.0007	&	0.121\pm0.002	&	0.43\pm0.1	&	0.1757\pm0.0006	&	0.0021\pm0.0001	\\
        \textcolor{blue}{\mathrm{GX\,9$+$1}}	&	\mathrm{NS}	&	270.39	&	-20.53	&	76.8\pm0.1	&	51.1\pm0.1	&	1.6\pm0.1	&	0.031\pm0.001	&	0.074\pm0.002	&	0.0\pm0.2	&	0.216\pm0.001	&	0.0013\pm0.0002	\\
        \mathrm{GX\,13$+$1}	                    &	\mathrm{NS}	&	273.63	&	-17.16	&	37.8\pm0.1	&	16.22\pm0.08	&	<0.9	&	0.067\pm0.003	&	0.263\pm0.009	&	<0	&	0.156\pm0.002	&	<0.005	\\
        \textcolor{blue}{\mathrm{GX\,17$+$2}}	&	\mathrm{NS}	&	274.01	&	-14.04	&	77.78\pm0.08	&	59.0\pm0.1	&	3.8\pm0.1	&	0.0145\pm0.0004	&	0.106\pm0.002	&	0.43\pm0.06	&	0.2379\pm0.0006	&	0.0029\pm0.0001	\\
        \textcolor{blue}{\mathrm{H\,1820$-$303}}&	\mathrm{NS}	&	275.92	&	-30.36	&	37.33\pm0.05	&	28.4\pm0.1	&	2.2\pm0.1	&	0.049\pm0.001	&	0.134\pm0.005	&	0.3\pm0.1	&	0.26\pm0.001	&	0.003\pm0.0002	\\
        \mathrm{GS\,1826$-$24}	                &	\mathrm{NS}	&	277.37	&	-23.80	&	29.15\pm0.05	&	7.9\pm0.1	&	<0.8	&	0.037\pm0.001	&	0.48\pm0.03	&	<0	&	0.099\pm0.001	&	<0.0037	\\
        \textcolor{blue}{\mathrm{4U\,1722$-$30}}&	\mathrm{NS}	&	261.89	&	-30.80	&	1.12\pm0.03	&	0.72\pm0.08	&	0.9\pm0.1	&	5.0\pm0.2	&	5.2\pm0.9	&	0.5\pm0.4	&	0.17\pm0.01	&	0.018\pm0.004	\\
        \mathrm{Swift\,J174510.8$-$2624}	    &	$-$	        &	266.30	&	-26.40	&	6.4\pm0.3	&	5.2\pm0.1	&	<0.09	&	3.3\pm0.3	&	1.01\pm0.06	&	<0	&	0.16\pm0.02	&	<0.05	\\
        \mathrm{1A\,1744$-$361}             	&	\mathrm{NS}	&	267.08	&	-36.12	&	0.18\pm0.03	&	<-0.35	&	<0.31	&	10\pm3	&	0.7\pm0.6	&	<0	&	<1.2	&	<1.1	\\
        \textcolor{blue}{\mathrm{GRS\,1758$-$258}}&	\mathrm{BH}	&	270.30	&	-25.74	&	3.4\pm0.1	&	2.7\pm0.1	&	8.9\pm0.2	&	40.3\pm0.7	&	10.8\pm0.5	&	0.31\pm0.03	&	0.049\pm0.01	&	0.037\pm0.005	\\
        \mathrm{SAX\,J1806.5$-$2215}	        &	\mathrm{NS}	&	271.63	&	-22.24	&	0.36\pm0.06	&	<0.7	&	<0.0	&	7\pm2	&	0\pm37	&	<0	&	<0.45	&	<0.06	\\
        \mathrm{XTE\,J1806$-$246}	            &	\mathrm{NS}	&	271.71	&	-24.58	&	1.21\pm0.05	&	<-1.0	&	<-0.2	&	13.5\pm0.5	&	1.3\pm0.4	&	<0	&	<0.62	&	<0.042	\\
        \textcolor{blue}{\mathrm{4U\,1812$-$12}}&	\mathrm{NS}	&	273.78	&	-12.10	&	1.06\pm0.03	&	0.79\pm0.07	&	2.0\pm0.1	&	0.6\pm0.1	&	0.3\pm0.5	&	0.15\pm0.1	&	0.24\pm0.03	&	0.067\pm0.007	\\
        \mathrm{3A\,1850$-$087}	                &	$-$	        &	283.27	&	-8.71	&	0.6\pm0.02	&	<-0.11	&	<0.9	&	1.0\pm0.2	&	<0	&	1\pm2	&	<0.58	&	<0.1	\\
        \mathrm{4U\,1916$-$053}	                &	\mathrm{NS}	&	289.70	&	-5.24	&	0.65\pm0.02	&	<0.5	&	1.1\pm0.2	&	0.7\pm0.1	&	<0	&	<0	&	<0.64	&	0.08\pm0.01	\\
        \mathrm{SAX\,J1828.5$-$1037}	        &	\mathrm{NS}	&	277.14	&	-10.62	&	0.39\pm0.03	&	<0.41	&	<0.2	&	1.5\pm0.5	&	<0	&	<0	&	<0.75	&	<0.28	\\
        \textcolor{blue}{\mathrm{Ser\,X$-$1}}	&	\mathrm{NS}	&	279.99	&	5.04	&	32.16\pm0.05	&	13.6\pm0.1	&	0.7\pm0.1	&	0.0156\pm0.0007	&	0.19\pm0.01	&	<0	&	0.14\pm0.001	&	0.0016\pm0.0002	\\
        \mathrm{4U\,1957$+$115}	                &	\mathrm{BH}	&	299.85	&	11.71	&	7.24\pm0.05	&	1.1\pm0.2	&	<3.1	&	0.078\pm0.007	&	70\pm4	&	<0	&	0.065\pm0.008	&	<0.057	\\
        \mathrm{4U\,1543$-$624}	                &	\mathrm{NS candidate}	&	236.98	&	-62.57	&	1.22\pm0.05	&	<0.0	&	<1.3	&	1.5\pm0.2	&	<0	&	12\pm8	&	<0.46	&	<0.14	\\
        \textcolor{blue}{\mathrm{H\,1608$-$522}}&	\mathrm{NS}	&	243.18	&	-52.42	&	2.11\pm0.03	&	0.77\pm0.08	&	1.7\pm0.1	&	33.2\pm0.5	&	201\pm5	&	8.0\pm0.7	&	0.115\pm0.006	&	<0.011	\\
        \textcolor{blue}{\mathrm{H\,1636$-$536}}&	\mathrm{NS}	&	250.23	&	-53.75	&	4.62\pm0.03	&	4.4\pm0.09	&	7.7\pm0.1	&	0.39\pm0.02	&	0.34\pm0.03	&	0.47\pm0.03	&	0.27\pm0.007	&	0.046\pm0.001	\\
        \textcolor{blue}{\mathrm{GX\,340$+$0}}	&	\mathrm{NS}	&	251.45	&	-45.61	&	45.3\pm0.2	&	37.0\pm0.1	&	1.8\pm0.1	&	0.055\pm0.003	&	0.155\pm0.004	&	0.6\pm0.2	&	0.262\pm0.002	&	0.0031\pm0.0004	\\
        \mathrm{1H\,1556$-$605}	                &	$-$	        &	240.26	&	-60.74	&	0.78\pm0.05	&	<0.12	&	<1.2	&	0.4\pm0.2	&	<0	&	<0	&	<0.45	&	<0.08	\\
        \mathrm{H\,1624$-$490}	                &	\mathrm{NS}	&	247.01	&	-49.20	&	3.91\pm0.06	&	4.18\pm0.09	&	<0.6	&	0.45\pm0.04	&	0.37\pm0.04	&	<0	&	0.24\pm0.01	&	<0.026	\\
        \mathrm{IGR\,J16287$-$5021}	            &	$-$	        &	247.11	&	-50.38	&	0.19\pm0.03	&	<0.01	&	<0.09	&	16\pm3	&	4\pm2	&	<0	&	<0.8	&	<0.17	\\
        \mathrm{H\,1705$-$440}	                &	\mathrm{NS}	&	257.23	&	-44.10	&	21.21\pm0.07	&	15.75\pm0.1	&	<0.6	&	0.605\pm0.01	&	0.48\pm0.01	&	63\pm56	&	0.207\pm0.002	&	<0.0036	\\
        \textcolor{blue}{\mathrm{4U\,1735$-$444}}&	\mathrm{NS}	&	264.74	&	-44.45	&	16.9\pm0.05	&	12.9\pm0.1	&	1.2\pm0.1	&	0.094\pm0.003	&	0.16\pm0.01	&	<0	&	0.219\pm0.003	&	0.0029\pm0.0005	\\
        \mathrm{XTE\,J1701$-$407}	            &	\mathrm{NS}	&	255.43	&	-40.86	&	0.73\pm0.05	&	0.42\pm0.08	&	<0.3	&	2.9\pm0.4	&	36\pm4	&	6\pm7	&	<0.41	&	<2.4	\\
        \textcolor{blue}{\mathrm{H\,1702$-$429}}&	\mathrm{NS}	&	256.56	&	-43.04	&	5.77\pm0.07	&	4.01\pm0.1	&	4.1\pm0.1	&	0.95\pm0.04	&	0.36\pm0.05	&	1.01\pm0.07	&	0.161\pm0.008	&	0.048\pm0.003	\\
        \mathrm{4U\,1708$-$40}	                &	\mathrm{NS}	&	258.10	&	-40.84	&	1.41\pm0.05	&	<0.63	&	<-0.6	&	1.2\pm0.1	&	383\pm21	&	<0	&	0.12\pm0.02	&	<0.048	\\
        \textcolor{blue}{\mathrm{3A\,1822$-$371}}&	\mathrm{NS}	&	276.45	&	-37.10	&	1.44\pm0.03	&	2.8\pm0.1	&	3.4\pm0.2	&	0.2\pm0.04	&	0.9\pm0.1	&	0.03\pm0.05	&	0.48\pm0.03	&	0.093\pm0.007	\\
        \mathrm{H\,1822$-$000}	                &	$-$	        &	276.34	&	-0.01	&	2.16\pm0.03	&	<0.5	&	<0.4	&	0.16\pm0.02	&	<0	&	106\pm146	&	<0.19	&	<0.063	\\
        \mathrm{Aql\,X$-$1}     	            &	\mathrm{NS}	&	287.82	&	0.58	&	0.65\pm0.02	&	<0.21	&	<0.8	&	505\pm3	&	468\pm26	&	17\pm5	&	0.11\pm0.003	&	<0.0031	\\
        \mathrm{MAXI\,J1820$+$070}	            &	\mathrm{BH}	&	275.09	&	7.19	&	4.09\pm0.04	&	6.9\pm0.2	&	<2.5	&	961\pm2	&	121\pm1	&	17779\pm220	&	0.041\pm0.001	&	0.25\pm0.01	\\
        \mathrm{4U\,1323$-$62}	                &	\mathrm{NS}	&	201.65	&	-62.14	&	0.36\pm0.03	&	<0.41	&	1.3\pm0.2	&	<0	&	1364\pm4793	&	0.5\pm0.3	&	<0.7	&	<0.27	\\
        \mathrm{4U\,1918$+$146}	                &	$-$	        &	290.07	&	14.70	&	0.22\pm0.03	&	<-0.4	&	<0.4	&	<0	&	<0	&	<0	&	<2.0	&	<0.6	\\
        \mathrm{Cyg\,X$-$2}	                    &	\mathrm{NS}	&	326.17	&	38.32	&	68.0\pm0.2	&	30.0\pm0.5	&	<4.7	&	0.153\pm0.004	&	0.1\pm0.02	&	0.3\pm0.7	&	0.128\pm0.003	&	<0.0067	\\
        \mathrm{IGR\,J00291$+$5934}	            &	\mathrm{NS}	&	7.26	&	59.57	&	0.16\pm0.03	&	<-0.1	&	<0.8	&	<0	&	<0	&	<0	&	<4.8	&	<0.47	\\
        \textcolor{blue}{\mathrm{H\,0614$+$091}}&	\mathrm{NS}	&	94.28	&	9.14	&	6.33\pm0.04	&	1.6\pm0.2	&	2.3\pm0.2	&	0.23\pm0.01	&	0.5\pm0.3	&	0.1\pm0.1	&	0.083\pm0.008	&	0.017\pm0.002	\\
        \mathrm{3A\,0921$-$630}	                &	$-$	        &	140.65	&	-63.29	&	0.27\pm0.04	&	<0.6	&	<1.6	&	<0	&	<0	&	<0	&	<1.2	&	<0.3	\\
        \mathrm{1H\,1254$-$690}	                &	\mathrm{NS}	&	194.40	&	-69.29	&	3.72\pm0.05	&	0.6\pm0.1	&	<1.7	&	0.03\pm0.01	&	2\pm1	&	47\pm38	&	0.12\pm0.02	&	<0.064	\\
        \mathrm{3A\,1246$-$588}	                &	\mathrm{NS}	&	192.41	&	-59.09	&	0.29\pm0.03	&	<-0.34	&	<0.5	&	0.7\pm0.6	&	<0	&	<0	&	<0.7	&	<0.07	\\
        \mathrm{1E\,1740.7$-$2942}	            &	\mathrm{BH}	&	265.98	&	-29.75	&	<0.29	&	7.9\pm0.1	&	12.1\pm0.2	&	278\pm32	&	0.49\pm0.03	&	0.16\pm0.02	&	0.32\pm0.05	&	0.23\pm0.04	\\
        \mathrm{GRO\,J1744$-$28}	            &	\mathrm{NS}	&	266.14	&	-28.74	&	<0.12	&	4.8\pm0.1	&	3.7\pm0.2	&	<0	&	2.1\pm0.1	&	0.25\pm0.07	&	<160	&	<70	\\
        \mathrm{SLX\,1744$-$300}	            &	\mathrm{NS}	&	266.86	&	-30.05	&	<1.4	&	3.2\pm0.1	&	1.4\pm0.1	&	69\pm10	&	4.4\pm0.2	&	0.8\pm0.3	&	<1.0	&	<40	\\
        \mathrm{IGR\,J17497$-$2821}	            &	\mathrm{BH}	&	267.41	&	-28.35	&	<0.13	&	0.86\pm0.09	&	<0.7	&	<0	&	13\pm1	&	<0	&	<0.53	&	<3.3	\\
        \mathrm{SAX\,J1750.8$-$2900}	        &	\mathrm{NS}	&	267.60	&	-29.04	&	<0.11	&	0.59\pm0.09	&	<0.8	&	<0	&	29\pm3	&	1\pm6	&	<20	&	<0.13	\\
        \mathrm{IGR\,J17473$-$2721}	            &	\mathrm{NS}	&	266.83	&	-27.34	&	<0.5	&	0.9\pm0.1	&	<0.8	&	<0	&	93\pm4	&	18\pm6	&	<0.7	&	$-$	\\
        \mathrm{SLX\,1735$-$269}	            &	\mathrm{NS}	&	264.57	&	-26.99	&	<0.53	&	<0.32	&	0.7\pm0.1	&	11\pm3	&	409\pm115	&	0.8\pm0.7	&	<0.9	&	<0.2	\\
        \mathrm{H\,0918$-$549}	                &	\mathrm{NS}	&	140.11	&	-55.21	&	<0.22	&	<0.1	&	0.8\pm0.1	&	<0	&	<0	&	<0	&	<3.8	&	<0.35	\\    
        \textcolor{blue}{\mathrm{MAXI\,J1348$-$630}}&\mathrm{BH}&	207.05	&	-63.27	&	1.1\pm0.03	&	0.46\pm0.09	&	12.3\pm0.2	&	4441\pm8	&	5618\pm45	&	90.2\pm0.5	&	0.0413\pm0.0007	&0.267\pm0.003\\
    \enddata
\tablecomments{\\$^a$ and $^b$ are HR (7$-$40\,keV, 2$-$6\,keV) and HR (25$-$100\,keV, 2$-$6\,keV) calculated with Equation \ref{equ:hr}, respectively.\\
                 $^c$-$^e$ Excess variances calculated with Equation \ref{equ:excess} at 2$-$6keV, 7$-$40\,keV and 25$-$100\,keV, respectively.\\    
                 }
\end{deluxetable*}
\end{longrotatetable}
    
\begin{longrotatetable}
\begin{deluxetable*}{LLLRRRRRRRRR}
    %\footnotesize
    \scriptsize
    \setcounter{table}{8}
    %\tablenum{10}
    \tablecaption{The First Four-year GPSS Catalog of \textit{Insight-HXMT} (High Mass X-ray Binary). \label{tab:catalog2}}
    \tablewidth{0pt}
    \tabletypesize{}
    \tablehead{
        \colhead{Source name}                                      &
        \colhead{Compact object}                                     &
        \colhead{R.A.}                                             &
        \colhead{Dec.}                                             &
        \colhead{$R_{\mathrm{2-6\,keV}}$}                          &
        \colhead{$R_{\mathrm{7-40\,keV}}$}                         &
        \colhead{$R_{\mathrm{25-100\,keV}}$}                       &
        \colhead{$F_{\mathrm{rms}}1^c$}                            &
        \colhead{$F_{\mathrm{rms}}2^d$}                            &
        \colhead{$F_{\mathrm{rms}}3^e$}                            &
        \colhead{HR1$^a$}                                          &
        \colhead{HR2$^b$}                                                                      
        \\          
        \colhead{ }                                               &
        \colhead{ }                                               &
        \colhead{(deg)}                                           &
        \colhead{(deg)}                                           &
        \colhead{$\mathrm{cts\,s^{-1}}$}                          &
        \colhead{$\mathrm{cts\,s^{-1}}$}                          &
        \colhead{$\mathrm{cts\,s^{-1}}$}                          &
        \colhead{ }                                               &
        \colhead{ }                                               &
        \colhead{ }                                               &
        \colhead{ }                                               &
        \colhead{ }                                 
                }
\decimalcolnumbers
    \startdata
        \mathrm{IGR\,J17252$-$3616}	&	\mathrm{NS}	&	261.30	&	-36.28	&	0.17\pm0.03	&	<0.27	&	<0.7	&	10\pm3	&	582\pm158	&	2\pm5	&	<0.8	&	<0.11	\\
        \mathrm{GRO\,J1750$-$27}	&	\mathrm{NS}	&	267.30	&	-26.65	&	5.4\pm0.2	&	12.08\pm0.09	&	<0.03	&	9.4\pm0.5	&	0.4\pm0.01	&	<0	&	0.065\pm0.008	&	$-$	\\
        \textcolor{blue}{\mathrm{4U\,1700$-$377}}	&	\mathrm{NS}	&	255.99	&	-37.84	&	1.29\pm0.04	&	9.49\pm0.1	&	19.6\pm0.2	&	15.4\pm0.5	&	9.1\pm0.1	&	2.4\pm0.04	&	0.67\pm0.02	&	0.175\pm0.007	\\
        \mathrm{IGR\,J17586$-$2129}	&	$-$	&	269.64	&	-21.39	&	0.38\pm0.05	&	<-0.1	&	<0.3	&	161\pm6	&	<0	&	<0	&	<0.45	&	<0.034	\\
        \mathrm{SAX\,J1818.6$-$1703}	&	\mathrm{NS}	&	274.66	&	-17.05	&	0.68\pm0.06	&	<0.3	&	<0.6	&	23\pm1	&	<0	&	<0	&	<0.26	&	<0.057	\\
        \mathrm{AX\,J1820.5$-$1434}	&	$-$	&	275.12	&	-14.57	&	0.5\pm0.06	&	0.5\pm0.1	&	<0.6	&	23\pm2	&	2\pm1	&	<0	&	<0.14	&	<0.036	\\
        \mathrm{IGR\,J18256$-$1035}	&	$-$	&	276.43	&	-10.58	&	0.32\pm0.03	&	<0.18	&	<0.5	&	2.5\pm0.7	&	<0	&	<0	&	<0.8	&	<0.19	\\
        \mathrm{AX\,1845.0$-$0433}	&	\mathrm{NS}	&	281.92	&	-4.50	&	0.26\pm0.02	&	<-0.08	&	<0.2	&	0.7\pm0.7	&	<0	&	<0	&	<0.7	&	<0.11	\\
        \mathrm{IGR\,J18483$-$0311}	&	\mathrm{NS}	&	282.07	&	-3.17	&	0.4\pm0.04	&	<0.61	&	2.1\pm0.1	&	<0	&	159\pm16	&	18.8\pm0.9	&	<0.8	&	<0.6	\\
        \mathrm{XTE\,J1855$-$026}	&	\mathrm{NS}	&	283.88	&	-2.61	&	0.27\pm0.02	&	<0.45	&	0.7\pm0.1	&	0.3\pm0.4	&	773\pm372	&	4\pm1	&	<1.0	&	0.09\pm0.02	\\
        \mathrm{GS\,1855$-$02}	&	$-$	&	284.50	&	-2.70	&	0.16\pm0.02	&	<0.09	&	<0.4	&	<0	&	6\pm3	&	<0	&	<1.4	&	<0.44	\\
        \mathrm{IGR\,J18450$-$0435}	&	\mathrm{NS}	&	281.26	&	-4.57	&	0.36\pm0.03	&	<0.15	&	<0.3	&	0.3\pm0.3	&	<0	&	<0	&	<0.59	&	<0.32	\\
        \mathrm{XTE\,J1858$+$034}	&	\mathrm{NS}	&	284.68	&	3.44	&	0.17\pm0.03	&	<-0.2	&	<0.2	&	<0	&	<0	&	0\pm3	&	<2.0	&	<0.6	\\
        \mathrm{4U\,1901$+$03}	&	\mathrm{NS}	&	285.90	&	3.19	&	0.31\pm0.02	&	<1.0	&	<0.8	&	14\pm1	&	65\pm4	&	15\pm6	&	0.68\pm0.03	&	0.041\pm0.003	\\
        \textcolor{blue}{\mathrm{H\,1417$-$624}}	&	\mathrm{NS}	&	215.30	&	-62.70	&	0.98\pm0.03	&	2.22\pm0.09	&	2.4\pm0.2	&	1.0\pm0.1	&	4.6\pm0.3	&	15.8\pm0.8	&	1.2\pm0.05	&	0.3\pm0.02	\\
        \mathrm{Cir\,X$-$1}	&	$-$	&	230.17	&	-57.17	&	12.11\pm0.04	&	10.62\pm0.09	&	<1.0	&	5.32\pm0.03	&	1.19\pm0.03	&	<0	&	0.136\pm0.001	&	<0.0023	\\
        \mathrm{H\,1553$-$542}	&	\mathrm{NS}	&	239.45	&	-54.42	&	0.16\pm0.03	&	<0.3	&	<0.4	&	2\pm2	&	1850\pm169	&	<0	&	0.6\pm0.1	&	<0.34	\\
        \mathrm{GX\,339$-$4}	&	\mathrm{BH}	&	255.71	&	-48.79	&	1.74\pm0.03	&	<0.24	&	1.2\pm0.1	&	144\pm1	&	2004\pm76	&	18\pm1	&	0.46\pm0.01	&	<0.0045	\\
        \mathrm{IGR\,J16207$-$5129}	&	\mathrm{NS}	&	245.19	&	-51.50	&	0.15\pm0.03	&	<-0.12	&	<0.2	&	43\pm5	&	0\pm1	&	<0	&	<0.74	&	<0.12	\\
        \textcolor{blue}{\mathrm{IGR\,J16318$-$4848}}	&	\mathrm{NS}	&	247.95	&	-48.82	&	1.07\pm0.09	&	1.06\pm0.09	&	1.2\pm0.1	&	4.5\pm0.6	&	1.6\pm0.5	&	3.3\pm0.6	&	<0.42	&	<0.14	\\
        \mathrm{IGR\,J16327$-$4940}	&	$-$	&	248.17	&	-49.70	&	0.24\pm0.04	&	<0.28	&	<0.1	&	23\pm3	&	51\pm20	&	<0	&	<0.28	&	<0.18	\\
        \mathrm{IGR\,J16418$-$4532}	&	\mathrm{NS}	&	250.46	&	-45.54	&	2.6\pm0.2	&	<0.3	&	<0.9	&	4.9\pm0.4	&	<0	&	6\pm3	&	<0.28	&	<0.049	\\
        \mathrm{SCT\,X$-$1}	&	\mathrm{NS}	&	279.12	&	-7.61	&	0.11\pm0.02	&	<0.15	&	<0.3	&	<0	&	<0	&	<0	&	<2.6	&	<0.28	\\
        \mathrm{IGR\,J18410$-$0535}	&	\mathrm{NS}	&	280.25	&	-5.60	&	0.3\pm0.04	&	<0.27	&	<0.5	&	2.6\pm0.8	&	<0	&	<0	&	<0.51	&	<0.11	\\
        \textcolor{blue}{\mathrm{H\,1538$-$522}}	&	\mathrm{NS}	&	235.60	&	-52.39	&	0.68\pm0.03	&	1.9\pm0.09	&	1.5\pm0.1	&	1.0\pm0.2	&	4.9\pm0.3	&	0.7\pm0.3	&	0.75\pm0.05	&	0.068\pm0.008	\\
        \mathrm{4U\,1543$-$47}	&	\mathrm{BH}	&	236.79	&	-47.67	&	0.29\pm0.02	&	<-0.51	&	<0.4	&	139261\pm167	&	2.9\pm0.6	&	<0	&	0.0042\pm0.0005	&	<0.0005	\\
        \mathrm{SS\,433}	&	$-$	&	287.96	&	4.98	&	0.77\pm0.03	&	<0.6	&	1.4\pm0.2	&	<0	&	100\pm254	&	0.2\pm0.3	&	<0.52	&	0.11\pm0.01	\\
        \mathrm{XTE\,J1908$+$094}	&	\mathrm{BH}	&	287.22	&	9.39	&	0.35\pm0.06	&	<1.0	&	<1.4	&	0.3\pm0.7	&	0\pm1	&	0\pm3	&	<5.3	&	<0.6	\\
        \mathrm{4U\,1909$+$07}	&	\mathrm{NS}	&	287.70	&	7.60	&	0.26\pm0.03	&	0.76\pm0.1	&	<1.4	&	<0	&	1.1\pm0.8	&	4\pm4	&	<1.5	&	<0.29	\\
        \textcolor{blue}{\mathrm{IGR\,J19140$+$0951}}	&	\mathrm{NS}	&	288.52	&	9.88	&	0.33\pm0.04	&	0.9\pm0.1	&	1.3\pm0.2	&	0.8\pm0.8	&	1.4\pm0.7	&	20\pm2	&	<0.7	&	<0.19	\\
        \textcolor{blue}{\mathrm{Cen\,X$-$3}}	&	\mathrm{NS}	&	170.32	&	-60.62	&	2.58\pm0.03	&	10.12\pm0.09	&	5.1\pm0.1	&	10.6\pm0.2	&	4.05\pm0.07	&	1.06\pm0.08	&	0.782\pm0.008	&	0.0375\pm0.0009	\\
        \mathrm{IGR\,J11435$-$6109}	&	\mathrm{NS}	&	176.00	&	-61.13	&	0.17\pm0.03	&	<0.04	&	<0.4	&	<0	&	<0	&	31\pm20	&	<0.59	&	<0.42	\\
        \textcolor{blue}{\mathrm{GX\,301$-$2}}	&	\mathrm{NS}	&	186.66	&	-62.77	&	1.19\pm0.03	&	6.8\pm0.1	&	19.0\pm0.2	&	1.5\pm0.1	&	31.8\pm0.5	&	2.74\pm0.08	&	1.53\pm0.08	&	0.53\pm0.02	\\
        \mathrm{GX\,304$-$1}	&	\mathrm{NS}	&	195.32	&	-61.60	&	0.16\pm0.03	&	<-0.51	&	<0.2	&	2\pm1	&	0.8\pm0.4	&	2\pm2	&	<3.8	&	<1.1	\\
        \mathrm{1E\,1145.1$-$6141}	&	\mathrm{NS}	&	176.87	&	-61.95	&	0.38\pm0.04	&	<0.78	&	1.4\pm0.1	&	0.6\pm0.4	&	15\pm7	&	3.2\pm0.5	&	0.49\pm0.09	&	0.18\pm0.03	\\
        \mathrm{PSR\,B1259$-$63}	&	\mathrm{NS}	&	195.75	&	-63.83	&	0.23\pm0.03	&	<-0.54	&	<0.3	&	<0	&	0.1\pm0.3	&	0\pm6	&	<1.9	&	<0.2	\\
        \mathrm{4U\,1210$-$64}	&	\mathrm{NS}	&	183.45	&	-64.84	&	0.31\pm0.04	&	<-0.6	&	<0.6	&	2.7\pm1.0	&	<0	&	<0	&	<0.59	&	<0.06	\\
        \mathrm{IGR\,J19294$+$1816}	&	\mathrm{NS}	&	292.48	&	18.31	&	0.51\pm0.03	&	<0.6	&	3.0\pm0.2	&	0.6\pm0.2	&	1859\pm277	&	1.5\pm0.2	&	0.71\pm0.09	&	0.13\pm0.02	\\
        \mathrm{XTE\,J1946$+$274}	&	\mathrm{NS}	&	296.41	&	27.36	&	0.24\pm0.02	&	<-0.2	&	<0.7	&	3.6\pm0.7	&	18\pm2	&	<0	&	1.34\pm0.09	&	<0.31	\\
        \mathrm{3A\,1954$+$319}	&	\mathrm{NS}	&	298.93	&	32.10	&	0.15\pm0.02	&	<0.1	&	<1.1	&	12\pm2	&	1\pm1	&	5\pm2	&	0.8\pm0.1	&	0.11\pm0.01	\\
        \mathrm{EXO\,2030$+$375}	&	\mathrm{NS}	&	308.06	&	37.64	&	0.28\pm0.02	&	<0.7	&	1.8\pm0.1	&	14\pm1	&	192\pm24	&	8.1\pm0.7	&	0.63\pm0.05	&	0.16\pm0.01	\\
        \textcolor{blue}{\mathrm{Cyg\,X$-$3}}	&	\mathrm{NS}	&	308.11	&	40.96	&	13.1\pm0.05	&	19.1\pm0.1	&	14.9\pm0.2	&	2.22\pm0.02	&	0.42\pm0.01	&	0.42\pm0.02	&	0.156\pm0.002	&	0.009\pm0.0003	\\
        \mathrm{SAX\,J2103.5$+$4545}	&	\mathrm{NS}	&	315.90	&	45.75	&	0.28\pm0.02	&	<0.1	&	<1.1	&	1.0\pm0.5	&	<0	&	0.7\pm0.9	&	<0.7	&	<0.13	\\
        \mathrm{3A\,2206$+$543}	&	\mathrm{NS}	&	331.98	&	54.52	&	0.12\pm0.02	&	<-0.28	&	<1.2	&	<0	&	<0	&	<0	&	<1.5	&	<0.25	\\
        \mathrm{IGR\,J22534$+$6243}	&	\mathrm{NS}	&	343.48	&	62.73	&	0.14\pm0.02	&	<-0.1	&	<0.7	&	<0	&	<0	&	<0	&	<5.1	&	<0.18	\\
        \textcolor{blue}{\mathrm{GRS\,1915$+$105}}	&	\mathrm{BH}	&	288.80	&	10.95	&	1.97\pm0.05	&	7.9\pm0.1	&	11.7\pm0.2	&	759\pm3	&	59.4\pm0.5	&	0.79\pm0.06	&	0.201\pm0.003	&	0.0012\pm0.0002	\\
        \textcolor{blue}{\mathrm{Cyg\,X$-$1}}&	\mathrm{BH}	&	299.59	&	35.20	&	121.53\pm0.09	&	33.0\pm0.1	&	70.1\pm0.2	&	0.1269\pm0.0009	&	1.31\pm0.02	&	0.811\pm0.01	&	0.0717\pm0.0004	&	0.0186\pm9e-05	\\
        \mathrm{3A\,0114$+$650}	&	\mathrm{NS}	&	19.51	&	65.29	&	0.26\pm0.02	&	<0.4	&	0.7\pm0.1	&	1.4\pm0.5	&	23\pm27	&	1.9\pm0.9	&	<0.79	&	<0.28	\\
        \mathrm{RX\,J0146.9$+$6121}	&	\mathrm{NS}	&	26.75	&	61.36	&	0.24\pm0.02	&	<0.18	&	<1.1	&	2.2\pm0.7	&	<0	&	<0	&	<0.7	&	<0.07	\\
        \textcolor{blue}{\mathrm{1A\,0535$+$262}}	&	\mathrm{NS}	&	84.73	&	26.32	&	0.75\pm0.03	&	2.9\pm0.1	&	5.3\pm0.2	&	197\pm2	&	394\pm4	&	70.2\pm0.7	&	1.34\pm0.02	&	0.299\pm0.004	\\
        \textcolor{blue}{\mathrm{Vela\,X$-$1}}	&	\mathrm{NS}	&	135.53	&	-40.56	&	2.56\pm0.03	&	12.4\pm0.2	&	32.2\pm0.2	&	3.26\pm0.1	&	3.2\pm0.1	&	1.1\pm0.02	&	1.12\pm0.02	&	0.216\pm0.003	\\
        \mathrm{IGR\,J08408$-$4503}	&	\mathrm{NS}	&	130.20	&	-45.06	&	0.19\pm0.04	&	<0.0	&	<1.2	&	1\pm1	&	<0	&	1\pm13	&	<0.7	&	<0.17	\\
        \textcolor{blue}{\mathrm{GRO\,J1008$-$57}}	&	\mathrm{NS}	&	152.44	&	-58.29	&	0.44\pm0.02	&	0.94\pm0.09	&	4.4\pm0.1	&	14.6\pm0.8	&	29\pm1	&	3.5\pm0.1	&	0.57\pm0.04	&	0.14\pm0.005	\\
        \mathrm{OAO\,1657$-$415}	&	\mathrm{NS}	&	255.20	&	-41.66	&	<0.41	&	3.9\pm0.08	&	7.5\pm0.1	&	112\pm13	&	2.8\pm0.1	&	1.25\pm0.05	&	0.83\pm0.1	&	0.28\pm0.04	\\
        \mathrm{IGR\,J16320$-$4751}	&	\mathrm{NS}	&	248.01	&	-47.87	&	<0.28	&	1.11\pm0.07	&	1.7\pm0.1	&	109\pm38	&	15.4\pm0.9	&	1.1\pm0.3	&	<0.64	&	<0.33	\\         
        \textcolor{blue}{\mathrm{Swift\,J0243.6$+$6124}}&\mathrm{NS}	&	40.92	&	61.43	&	0.82\pm0.02	&	5.89\pm0.09	&	29.5\pm0.1	&	5186\pm10	&	774\pm2	&	66.6\pm0.2	&	0.466\pm0.003	&	0.0758\pm0.0003	\\    
    \enddata
\tablecomments{\\$^a$ and $^b$ are HR (7$-$40\,keV, 2$-$6\,keV) and HR (25$-$100\,keV, 2$-$6\,keV) calculated with Equation \ref{equ:hr}, respectively.\\
                 $^c$-$^e$ Excess variances calculated with Equation \ref{equ:excess} at 2$-$6keV, 7$-$40\,keV and 25$-$100\,keV, respectively.\\    
                 }
\end{deluxetable*}
\end{longrotatetable}

\begin{longrotatetable}
\begin{deluxetable*}{LLRRRRRRRRR}
    %\footnotesize
    \scriptsize
    \setcounter{table}{9}
    %\tablenum{11}
    \tablecaption{The First Four-year GPSS Catalog of \textit{Insight-HXMT} (SNR). \label{tab:catalog3}}
    \tablewidth{0pt}
    \tabletypesize{}
    \tablehead{
        \colhead{Source name}                                      &
        \colhead{R.A.}                                             &
        \colhead{Dec.}                                             &
        \colhead{$R_{\mathrm{2-6\,keV}}$}                          &
        \colhead{$R_{\mathrm{7-40\,keV}}$}                         &
        \colhead{$R_{\mathrm{25-100\,keV}}$}                       &
        \colhead{$F_{\mathrm{rms}}1^c$}                            &
        \colhead{$F_{\mathrm{rms}}2^d$}                            &
        \colhead{$F_{\mathrm{rms}}3^e$}                            &
        \colhead{HR1$^a$}                                          &
        \colhead{HR2$^b$}                                                                      
        \\          
        \colhead{ }                                               &
        \colhead{(deg)}                                           &
        \colhead{(deg)}                                           &
        \colhead{$\mathrm{cts\,s^{-1}}$}                          &
        \colhead{$\mathrm{cts\,s^{-1}}$}                          &
        \colhead{$\mathrm{cts\,s^{-1}}$}                          &
        \colhead{ }                                               &
        \colhead{ }                                               &
        \colhead{ }                                               &
        \colhead{ }                                               &
        \colhead{ }                                 
                }
\decimalcolnumbers
    \startdata
        \mathrm{RX\,J1713.7$-$3946}	    &	258.39	&	-39.76	&	1.12\pm0.05	&	<0.87	    &	<0.0	    &	2.8\pm0.3	    &	12\pm3	&	5\pm5	&	<0.19	&	<0.078	\\
        \mathrm{IGR\,J18135$-$1751}	    &	273.40	&	-17.83	&	0.5\pm0.1	&	0.69\pm0.08	&	<0.8	    &	65\pm4	        &	10\pm1	&	<0	&	<0.14	&	<0.5	\\
        \mathrm{SNR\,021.5$-$00.9}	    &	278.40	&	-10.56	&	0.24\pm0.03	&	<0.44	    &	<0.6	    &	0.1\pm0.8	    &	<0	    &	<0	&	<0.59	&	<0.2	\\
        \mathrm{AX\,J1850.2$-$0025}	    &	282.56	&	-0.42	&	0.18\pm0.03	&	<-0.02	    &	<0.5	    &	<0	            &	<0	    &	<0	&	<2.2	&	<0.26	\\
        \mathrm{HESS\,J1834$-$087}	    &	278.73	&	-8.73	&	0.16\pm0.03	&	<0.27	    &	<0.3	    &	<0	            &	<0	    &	<0	&	<0.66	&	<0.29	\\
        \mathrm{AX\,J1838.0$-$0655}	    &	279.51	&	-6.90	&	0.44\pm0.03	&	<0.08	    &	<0.4	    &	0.2\pm0.3	    &	<0	    &	<0	&	<0.44	&	<0.13	\\
        \mathrm{SN\,1006}	            &	225.70	&	-41.91	&	0.28\pm0.06	&	<0.9	    &	<3.5	    &	<0	            &	<0	    &	<0	&	<2.5	&	<1.6	\\
        \mathrm{0FGL\,J1923.0$+$1411}	&	290.83	&	14.16	&	0.25\pm0.03	&	<-0.7	    &	<0.4	    &	<0	            &	<0	    &	<0	&	<2.8	&	<0.44	\\
        \mathrm{SNR\,074.0$-$08.5}	    &	313.06	&	31.28	&	0.21\pm0.04	&	<0.3	    &	<1.6	    &	<0	            &	<0	    &	<0	&	<2.2	&	<0.6	\\
        \mathrm{Cas\,A}	                &	350.87	&	58.81	&	8.74\pm0.03	&	<0.8	    &	<1.1	    &	<0	            &	<0	    &	<0	&	0.028\pm0.005	&	0.0054\pm0.001	\\
        \textcolor{blue}{\mathrm{Crab}}	&	83.63	&	22.01	&	134.0\pm0.1	&	135.5\pm0.2	&	180.5\pm0.2	&	0.00083\pm8e-05	&	0.0002\pm0.0002	&	<0	&	0.3193\pm0.0007	&	0.072\pm0.0001	\\
        \mathrm{SNR\,189.1$+$03.0}	    &	94.51	&	22.66	&	0.3\pm0.02	&	<-0.3	    &	<0.6	    &	0.2\pm0.2	    &	0.1\pm0.5	&	<0	&	<1.9	&	<0.15	\\
        \mathrm{SNR\,260.4$-$03.4}	    &	126.03	&	-43.00	&	1.39\pm0.04	&	<0.2	    &	<1.2	    &	0.11\pm0.07	    &	<0	        &	<0	&	<0.6	&	<0.11	\\              
    \enddata
\tablecomments{\\$^a$ and $^b$ are HR (7$-$40\,keV, 2$-$6\,keV) and HR (25$-$100\,keV, 2$-$6\,keV) calculated with Equation \ref{equ:hr}, respectively.\\
                     $^c$-$^e$ Excess variances calculated with Equation \ref{equ:excess} at 2$-$6keV, 7$-$40\,keV and 25$-$100\,keV, respectively.\\    
                     }
\end{deluxetable*}
\end{longrotatetable}
          
\begin{longrotatetable}
\begin{deluxetable*}{LLRRRRRRRRR}
    %\footnotesize
    \scriptsize
    \setcounter{table}{10}
    %\tablenum{12}
    \tablecaption{The First Four-year GPSS Catalog of \textit{Insight-HXMT} (Pulsar). \label{tab:catalog4}}
    \tablewidth{0pt}
    \tabletypesize{}
    \tablehead{
        \colhead{Source name}                                      &
        \colhead{R.A.}                                             &
        \colhead{Dec.}                                             &
        \colhead{$R_{\mathrm{2-6\,keV}}$}                          &
        \colhead{$R_{\mathrm{7-40\,keV}}$}                         &
        \colhead{$R_{\mathrm{25-100\,keV}}$}                       &
        \colhead{$F_{\mathrm{rms}}1^c$}                            &
        \colhead{$F_{\mathrm{rms}}2^d$}                            &
        \colhead{$F_{\mathrm{rms}}3^e$}                            &
        \colhead{HR1$^a$}                                          &
        \colhead{HR2$^b$}                                                                      
        \\          
        \colhead{ }                                               &
        \colhead{(deg)}                                           &
        \colhead{(deg)}                                           &
        \colhead{$\mathrm{cts\,s^{-1}}$}                          &
        \colhead{$\mathrm{cts\,s^{-1}}$}                          &
        \colhead{$\mathrm{cts\,s^{-1}}$}                          &
        \colhead{ }                                               &
        \colhead{ }                                               &
        \colhead{ }                                               &
        \colhead{ }                                               &
        \colhead{ }                                 
                }
\decimalcolnumbers
    \startdata
        \mathrm{PSR\,B1509$-$58}	&	228.48	&	-59.14	&	0.47\pm0.05	&	<0.54	&	1.4\pm0.2	&	<0	&	96\pm85	&	<0	&	<0.7	&	<0.17	\\
        \mathrm{2EGS\,J1418$-$6049}	&	215.00	&	-60.60	&	0.15\pm0.03	&	<-0.24	&	<0.5	&	<0	&	103\pm4	&	<0	&	<3.5	&	<1.7	\\
        \mathrm{MAXI\,J1409$-$619}	&	212.01	&	-61.98	&	0.18\pm0.03	&	<-0.58	&	<0.5	&	<0	&	0.1\pm0.3	&	<0	&	<2.5	&	<0.4	\\
        \mathrm{HESS\,J1614$-$518}	&	243.62	&	-51.82	&	0.55\pm0.03	&	<0.08	&	<0.4	&	12.4\pm0.8	&	5\pm2	&	<0	&	<0.3	&	<0.07	\\
        \mathrm{PSR\,J1617$-$5055}	&	244.37	&	-50.92	&	0.19\pm0.04	&	<0.15	&	<0.3	&	13\pm3	&	10\pm7	&	<0	&	<0.77	&	<0.11	\\
        \mathrm{IGR\,J17088$-$4008}	&	257.21	&	-40.14	&	0.76\pm0.05	&	<0.59	&	<0.0	&	4.0\pm0.5	&	111\pm14	&	12\pm2	&	<0.24	&	<0.03	\\
        \mathrm{GEV\,J1837$-$0610}	&	279.25	&	-6.17	&	0.11\pm0.02	&	<0.09	&	<0.4	&	<0	&	<0	&	<0	&	<0.7	&	<0.24	\\
        \mathrm{GEV\,J1907$+$0557}	&	286.92	&	5.95	&	0.18\pm0.03	&	<0.0	&	<0.6	&	2\pm1	&	<0	&	<0	&	<1.5	&	<0.18	\\
        \mathrm{3EG\,J1928$+$1733}	&	292.00	&	17.60	&	0.21\pm0.03	&	<-0.17	&	<0.7	&	3\pm1	&	<0	&	<0	&	<1.7	&	<0.47	\\
        \mathrm{0FGL\,J1954.4$+$2838}	&	298.58	&	28.60	&	0.13\pm0.03	&	<-0.6	&	<0.3	&	<0	&	<0	&	<0	&	<3.1	&	<0.32	\\        
        \mathrm{Vela\,Pulsar}	&	128.84	&	-45.18	&	1.88\pm0.04	&	<0.8	&	1.2\pm0.2	&	0.13\pm0.03	&	<0	&	<0	&	$-$	&	0.031\pm0.005	\\               
    \enddata
\tablecomments{\\$^a$ and $^b$ are HR (7$-$40\,keV, 2$-$6\,keV) and HR (25$-$100\,keV, 2$-$6\,keV) calculated with Equation \ref{equ:hr}, respectively.\\
                     $^c$-$^e$ Excess variances calculated with Equation \ref{equ:excess} at 2$-$6keV, 7$-$40\,keV and 25$-$100\,keV, respectively.\\    
                     }
\end{deluxetable*}
\end{longrotatetable}

\begin{longrotatetable}
\begin{deluxetable*}{LLRRRRRRRRR}
    %\footnotesize
    \scriptsize
    \setcounter{table}{11}
    %\tablenum{13}
    \tablecaption{The First Four-year GPSS Catalog of \textit{Insight-HXMT} (Seyfert 1 Galaxy). \label{tab:catalog5}}
    \tablewidth{0pt}
    \tabletypesize{}
    \tablehead{
        \colhead{Source name}                                      &
        \colhead{R.A.}                                             &
        \colhead{Dec.}                                             &
        \colhead{$R_{\mathrm{2-6\,keV}}$}                          &
        \colhead{$R_{\mathrm{7-40\,keV}}$}                         &
        \colhead{$R_{\mathrm{25-100\,keV}}$}                       &
        \colhead{$F_{\mathrm{rms}}1^c$}                            &
        \colhead{$F_{\mathrm{rms}}2^d$}                            &
        \colhead{$F_{\mathrm{rms}}3^e$}                            &
        \colhead{HR1$^a$}                                          &
        \colhead{HR2$^b$}                                                                      
        \\          
        \colhead{ }                                               &
        \colhead{(deg)}                                           &
        \colhead{(deg)}                                           &
        \colhead{$\mathrm{cts\,s^{-1}}$}                          &
        \colhead{$\mathrm{cts\,s^{-1}}$}                          &
        \colhead{$\mathrm{cts\,s^{-1}}$}                          &
        \colhead{ }                                               &
        \colhead{ }                                               &
        \colhead{ }                                               &
        \colhead{ }                                               &
        \colhead{ }                                 
                }
\decimalcolnumbers
    \startdata
        \mathrm{IGR\,J18259$-$0706}	&	276.49	&	-7.17	&	0.21\pm0.02	&	<-0.43	&	<0.5	&	1.9\pm1.2	&	<0	&	<0	&	<2.0	&	<0.21	\\
        \mathrm{IGR\,J18538$-$0102}	&	283.45	&	-1.04	&	0.29\pm0.02	&	<-0.1	&	<0.3	&	<0	&	4\pm1	&	<0	&	<0.7	&	<0.27	\\
        \mathrm{IGR\,J16119$-$6036}	&	242.96	&	-60.63	&	1.15\pm0.04	&	<0.05	&	<1.2	&	0.28\pm0.08	&	<0	&	<0	&	<0.3	&	<0.07	\\
        \mathrm{4U\,1344$-$60}	    &	206.90	&	-60.62	&	0.17\pm0.03	&	<-0.42	&	<1.7	&	0\pm1	&	1.4\pm0.6	&	<0	&	<1.3	&	<0.58	\\
        \mathrm{IGR\,J16056$-$6110}	&	241.46	&	-61.20	&	0.81\pm0.09	&	<0.1	&	<1.1	&	0.0\pm0.2	&	<0	&	<0	&	<0.5	&	<0.22	\\
        \mathrm{IGR\,J21247$+$5058}	&	321.16	&	50.97	&	0.28\pm0.02	&	<0.2	&	1.1\pm0.1	&	<0	&	<0	&	<0	&	<1.9	&	<0.26	\\            
    \enddata
\tablecomments{\\$^a$ and $^b$ are HR (7$-$40\,keV, 2$-$6\,keV) and HR (25$-$100\,keV, 2$-$6\,keV) calculated with Equation \ref{equ:hr}, respectively.\\
                     $^c$-$^e$ Excess variances calculated with Equation \ref{equ:excess} at 2$-$6keV, 7$-$40\,keV and 25$-$100\,keV, respectively.\\    
                     }
\end{deluxetable*}
\end{longrotatetable}

\begin{longrotatetable}
\begin{deluxetable*}{LLLRRRRRRRRR}
    %\footnotesize
    \scriptsize
    \setcounter{table}{12}
    %\tablenum{14}
    \tablecaption{The First Four-year GPSS Catalog of \textit{Insight-HXMT} (Unclassified and others). \label{tab:catalog6}}
    \tablewidth{0pt}
    \tabletypesize{}
    \tablehead{
        \colhead{Source name}                                      &
        \colhead{Source type$^{*}$}                                 &
        \colhead{R.A.}                                             &
        \colhead{Dec.}                                             &
        \colhead{$R_{\mathrm{2-6\,keV}}$}                          &
        \colhead{$R_{\mathrm{7-40\,keV}}$}                         &
        \colhead{$R_{\mathrm{25-100\,keV}}$}                       &
        \colhead{$F_{\mathrm{rms}}1^c$}                            &
        \colhead{$F_{\mathrm{rms}}2^d$}                            &
        \colhead{$F_{\mathrm{rms}}3^e$}                            &
        \colhead{HR1$^a$}                                          &
        \colhead{HR2$^b$}                                                                      
        \\          
        \colhead{ }                                               &
        \colhead{ }                                               &
        \colhead{(deg)}                                           &
        \colhead{(deg)}                                           &
        \colhead{$\mathrm{cts\,s^{-1}}$}                          &
        \colhead{$\mathrm{cts\,s^{-1}}$}                          &
        \colhead{$\mathrm{cts\,s^{-1}}$}                          &
        \colhead{ }                                               &
        \colhead{ }                                               &
        \colhead{ }                                               &
        \colhead{ }                                               &
        \colhead{ }                                 
                }
\decimalcolnumbers
    \startdata
        \mathrm{IGR\,J17385$-$3433}	    &\mathrm{Unclassified}	&	264.63	&	-34.55	&	0.23\pm0.03	&	<-0.33	    & <0.56	    &  5\pm1	        &   1.6\pm0.5   & <0	    &	<0.9	&	<0.062	\\
        \mathrm{4PBC\,J1709.7$-$2348}	&\mathrm{Unclassified}	&	257.45	&	-23.75	&	0.38\pm0.05	&	<0.9	    & <1.4	    &  2.2\pm0.8	    &   4\pm2	    & <0	    &	<0.54	&	<20	\\
        \mathrm{IGR\,J17239$-$3143}	    &\mathrm{Unclassified}	&	260.97	&	-31.72	&	0.26\pm0.03	&	<0.03	    & <0.34	    &  2\pm1	        &   20\pm3	    & <0	    &	<0.5	&	<0.13	\\
        \mathrm{HESS\,J1804$-$216}	    &\mathrm{Unclassified}	&	271.17	&	-21.68	&	1.05\pm0.06	&	<0.32	    & <0.4	    &  9.2\pm0.6	    &   <0	        & <0	    &	<0.07	&	<0.014	\\
        \mathrm{IGR\,J18172$-$1944}	    &\mathrm{Unclassified}	&	274.31	&	-19.74	&	0.53\pm0.03	&	<-0.41	    & <0.29	    &  4.4\pm0.5	    &   0.8\pm0.5   & <0	    &	<0.27	&	<0.057	\\
        \mathrm{Swift\,J1728.9$-$3613}	&\mathrm{Unclassified}	&	262.24	&	-36.23	&	0.48\pm0.03	&	<0.23	    & <1.0	    &  25\pm1	        &   30\pm19	    & 4\pm1	    &	<0.09	&	<0.02	\\
        \mathrm{Swift\,J1729.9$-$3437}	&\mathrm{Unclassified}	&	262.54	&	-34.61	&	0.89\pm0.06	&	<0.9	    & <0.56	    &  4.7\pm0.5	    &   39\pm11	    & <0	    &	<0.23	&	<0.06	\\
        \mathrm{AX\,J1825.5$-$1144}	    &\mathrm{Unclassified}	&	276.38	&	-11.75	&	0.14\pm0.02	&	<0.07	    & <0.24	    &  0\pm2	        &   <0	        & <0	    &	<0.7	&	<0.11	\\
        \mathrm{AX\,J1828.7$-$1116}	    &\mathrm{Unclassified}	&	277.20	&	-11.28	&	0.16\pm0.03	&	<0.21	    & <0.1	    &  0\pm1	        &   <0	        & <0	    &	<0.7	&	<0.24	\\
        \mathrm{AX\,J1848.8$-$0129}	    &\mathrm{Unclassified}	&	282.20	&	-1.49	&	0.19\pm0.03	&	<0.07	    & <0.3	    &  <0	            &   <0	        & <0	    &	<1.3	&	<2.1	\\
        \mathrm{AX\,J1852.6$+$0038}	    &\mathrm{Unclassified}	&	283.17	&	0.65	&	0.28\pm0.02	&	<-0.37	    & <0.3	    &  <0	            &   <0	        & <0	    &	<0.8	&	<0.2	\\
        \mathrm{AX\,J1855.8$+$0129}	    &\mathrm{Unclassified}	&	283.97	&	1.49	&	0.49\pm0.03	&	<-0.32	    & <0.1	    &  0.4\pm0.2	    &   2.4\pm0.7   & <0	    &	<2.6	&	<0.12	\\
        \mathrm{XTE\,J1901$+$014}	    &\mathrm{Unclassified}	&	285.42	&	1.44	&	0.29\pm0.02	&	<-0.42	    & <0.5	    &  0.5\pm0.5	    &   <0	        & <0	    &	<0.8	&	<0.18	\\
        \mathrm{AX\,J1841.3$-$0455}	    &\mathrm{Unclassified}	&	280.33	&	-4.94	&	0.37\pm0.04	&	<0.41	    & <0.5	    &  0.1\pm0.4	    &   <0	        & <0	    &	<1.3	&	<0.11	\\
        \mathrm{GRO\,J1838$-$04}	    &\mathrm{Unclassified}	&	279.38	&	-4.53	&	0.31\pm0.02	&	<-0.07	    & <0.3	    &  1.1\pm0.4	    &   <0	        & <0	    &	<0.6	&	<0.21	\\
        \mathrm{2EGS\,J1903$+$0529}	    &\mathrm{Unclassified}	&	286.00	&	5.80	&	0.18\pm0.02	&	<-0.33	    & <0.1	    &  <0	            &   0.2\pm0.5   & <0	    &	<2.5	&	<0.7	\\
        \mathrm{AX\,J1905.5$+$0659}	    &\mathrm{Unclassified}	&	286.40	&	6.98	&	0.12\pm0.02	&	<-0.18	    & <0.5	    &  4\pm3	        &   0.8\pm0.9   & 0\pm1	    &	<4.6	&	<1.2	\\
        \mathrm{Swift\,J1845.7$-$0037}	&\mathrm{Unclassified}	&	281.48	&	-0.66	&	0.2\pm0.02	&	<-0.03	    & <0.7	    &  <0	            &   <0	        & 15\pm9	&	<0.59	&	<0.17	\\
        \mathrm{IGR\,J13490$-$6139}	    &\mathrm{Unclassified}	&	207.26	&	-61.65	&	0.24\pm0.03	&	<-0.56	    & <0.9	    &  2.6\pm0.9	    &   <0	        & <0	    &	<1.3	&	<0.11	\\
        \mathrm{IGR\,J14059$-$6116}	    &\mathrm{Unclassified}	&	211.49	&	-61.28	&	0.16\pm0.03	&	<-0.67	    & <0.6	    &  <0	            &   <0	        & <0	    &	<4.3	&	<0.5	\\
        \mathrm{4U\,1425$-$61}	        &\mathrm{Unclassified}	&	217.25	&	-61.00	&	0.19\pm0.03	&	<-0.2	    & <0.8	    &  <0	            &   <0	        & <0	    &	<1.1	&	<0.24	\\
        \mathrm{2EG\,J1443$-$6040}	    &\mathrm{Unclassified}	&	220.75	&	-60.70	&	0.2\pm0.04	&	<-0.2	    & <0.3	    &  <0	            &   <0	        & <0	    &	<2.3	&	<0.6	\\
        \mathrm{AX\,J1510.0$-$5824}	    &\mathrm{Unclassified}	&	227.52	&	-58.42	&	0.28\pm0.05	&	<0.17	    & <1.0	    &  2\pm1	        &   <0	        & <0	    &	<0.7	&	<20	\\
        \mathrm{IGR\,J15293$-$5609}	    &\mathrm{Unclassified}	&	232.32	&	-56.16	&	0.16\pm0.03	&	<-0.27	    & <0.4	    &  25\pm3	        &   2.3\pm0.7   & <0	    &	<1.2	&	<0.13	\\
        \mathrm{MAXI\,J1535$-$571}	    &\mathrm{Unclassified}	&	233.83	&	-57.23	&	0.29\pm0.03	&	<-0.55	    & <0.8	    &  66\pm2	        &   12\pm1	    & 5\pm3	    &	<0.19	&	<0.019	\\
        \mathrm{AGL\,J1608$-$5253}	    &\mathrm{Unclassified}	&	242.12	&	-52.88	&	0.33\pm0.03	&	<-0.42	    & <0.1	    &  27\pm1	        &   4.9\pm0.7   & <0	    &	<0.7	&	<0.48	\\
        \mathrm{IGR\,J18381$-$0924}	    &\mathrm{Unclassified}	&	279.54	&	-9.41	&	0.3\pm0.02	&	<-0.13	    & <0.2	    &  0.2\pm0.3	    &   <0	        & <0	    &	<0.7	&	<0.24	\\
        \mathrm{1RXS\,J171824.2$-$40293}&\mathrm{Unclassified}	&	259.60	&	-40.49	&	0.28\pm0.04	&	<0.05	    & <-0.3	    &  13\pm2	        &   10\pm3	    & <0	    &	<0.36	&	<0.44	\\
        \mathrm{Swift\,J1713.4$-$4219}	&\mathrm{Unclassified}	&	258.36	&	-42.33	&	0.22\pm0.03	&	<-0.2	    & <-0.3	    &  35\pm3	        &   23\pm2	    & <0	    &	<0.13	&	<0.022	\\
        \mathrm{IGR\,J18325$-$0756}	    &\mathrm{Unclassified}	&	278.12	&	-7.95	&	0.23\pm0.03	&	<0.15	    & <0.4	    &  <0	            &   <0	        & <0	    &	<0.9	&	<0.41	\\
        \mathrm{IGR\,J19094$+$0415}	    &\mathrm{Unclassified}	&	287.42	&	4.25	&	0.33\pm0.03	&	<0.1	    & <0.8	    &  1.0\pm0.6	    &   <0	        & <0	    &	<0.7	&	<0.2	\\
        \mathrm{IGR\,J19118$+$1125}	    &\mathrm{Unclassified}	&	287.94	&	11.42	&	0.22\pm0.04	&	<0.5	    & <0.7	    &  13\pm3	        &   <0	        & 16\pm13	&	<1.2	&	<0.59	\\
        \mathrm{1H\,1249$-$637}	        &\mathrm{Unclassified}	&	190.71	&	-63.06	&	0.18\pm0.03	&	<-0.6	    & <0.1	    &  <0	            &   <0	        & <0	    &	<2.4	&	<1.2	\\
        \mathrm{IGR\,J19239$+$1546}	    &\mathrm{Unclassified}	&	290.98	&	15.78	&	0.22\pm0.02	&	<-0.4	    & <0.8	    &  <0	            &   <0	        & <0	    &	<0.9	&	<0.24	\\
        \mathrm{IGR\,J19311$+$1708}	    &\mathrm{Unclassified}	&	292.79	&	17.14	&	0.16\pm0.02	&	<-0.06	    & <1.0	    &  <0	            &   <0	        & <0	    &	<1.3	&	<0.3	\\
        \mathrm{AX\,J1941.8$+$2251}	    &\mathrm{Unclassified}	&	295.47	&	22.86	&	0.15\pm0.02	&	<-0.37	    & <0.6	    &  <0	            &   <0	        & <0	    &	<2.5	&	<0.27	\\
        \mathrm{1RXS\,J194211.9$+$25555}&\mathrm{Unclassified}	&	295.55	&	25.93	&	0.09\pm0.02	&	<-0.54	    & <0.6	    &  <0	            &   0.0\pm0.3   & 102\pm57	&	<0	    &	<0.43	\\
        \mathrm{AX\,J1943.5$+$2323}	    &\mathrm{Unclassified}	&	295.89	&	23.40	&	0.12\pm0.02	&	<-0.52	    & <0.2	    &  <0	            &   <0	        & <0	    &	<3.1	&	<0.49	\\
        \mathrm{AX\,J1946.3$+$2436}	    &\mathrm{Unclassified}	&	296.59	&	24.61	&	0.15\pm0.02	&	<-0.63	    & <0.4	    &  <0	            &   0.0\pm0.2   & 17\pm162	&	<4.9	&	<0.36	\\
        \mathrm{AX\,J1949.8$+$2534}	    &\mathrm{Unclassified}	&	297.47	&	25.57	&	0.13\pm0.02	&	<-0.77	    & <0.8	    &  2\pm1	        &   <0	        & 3\pm4	    &	<2.8	&	<0.38	\\
        \mathrm{AX\,J1950.1$+$2628}	    &\mathrm{Unclassified}	&	297.52	&	26.47	&	0.11\pm0.02	&	<-0.56	    & <0.8	    &  <0	            &   <0	        & <0	    &	<3.4	&	<0.38	\\
        \mathrm{4PBC\,J2008.7$+$3221}	&\mathrm{Unclassified}	&	302.12	&	32.35	&	0.17\pm0.02	&	<-0.53	    & <0.5	    &  8\pm1	        &   0.0\pm0.3   & <0	    &	<0.55	&	<0.27	\\
        \mathrm{Swift\,J195509.6$+$26140}	&\mathrm{Unclassified}	&	298.79	&	26.24	&	0.1\pm0.02	&	<-0.59	    & <0.5	    &  <0	            &   <0	        & <0	    &	<2.2	&	<0.26	\\
        \mathrm{IGR\,J20310$+$3835}	    &\mathrm{Unclassified}	&	307.76	&	38.58	&	0.2\pm0.02	&	<-0.1	    & <0.3	    &  5\pm1	        &   <0	        & 10\pm9	&	<0.6	&	<0.3	\\
        \mathrm{gam\,Cas}	            &\mathrm{Unclassified}	&	14.18	&	60.72	&	0.6\pm0.02	&	<0.15	    & <1.1	    &  0.06\pm0.07	    &   <0	        & 0\pm1	    &	<0.57	&	<0.09	\\
        \mathrm{4U\,0033$+$58}	        &\mathrm{Unclassified}	&	9.00	&	59.00	&	0.22\pm0.03	&	<-0.2	    & <0.5	    &  <0	            &   <0	        & <0	    &	<3.7	&	<0.23	\\
        \mathrm{IGR\,J04539$+$4502}	    &\mathrm{Unclassified}	&	73.56	&	45.05	&	0.23\pm0.03	&	<-0.5	    & <0.5	    &  <0	            &   <0	        & <0	    &	<1.2	&	<0.18	\\
        \mathrm{4U\,0854$-$44}	        &\mathrm{Unclassified}	&	133.50	&	-46.90	&	0.43\pm0.04	&	<-0.4	    & <0.8	    &  <0	            &   <0	        & <0	    &	<1.1	&	<0.23	\\
        \mathrm{2CG\,284$-$00}	        &\mathrm{Unclassified}	&	155.00	&	-58.60	&	0.21\pm0.03	&	<-0.29	    & <0.2	    &  <0	            &   0.2\pm0.5   & 3\pm3	    &	<1.3	&	<0.33	\\
        \mathrm{MAXI\,J0911$-$655}	    &\mathrm{Unclassified}	&	137.98	&	-64.88	&	0.94\pm0.07	&	<1.5	    & <2.7	    &  0.01\pm0.09	    &   <0	        & 0.2\pm1.0	&	<1.9	&	<0.33	\\
        \mathrm{AX\,J1704.7$-$4109}	    &\mathrm{Unclassified}	&	256.19	&	-41.16	&	<0.33	    &	0.53\pm0.08	& <0.0	    &  1948\pm677	    &   14\pm2	    & 8\pm2	    &	<6.8	&	<0.42	\\
        \mathrm{Swift\,J1858.6$-$0814}	&\mathrm{Unclassified}	&	284.67	&	-8.24	&	<0.12	    &	<-0.12	    & 2.1\pm0.1	&  <0	            &   3\pm1	    & 1.2\pm0.2	&	<1.9	&	<0.14	\\
        \mathrm{MAXI\,J1810$-$222}	    &\mathrm{Unclassified}	&	273.12	&	-22.33	&	<0.14	    &	<0.04	    & 0.9\pm0.1	&  1718396\pm257196	&   7\pm3	    & 1.4\pm0.5	&	<0.66	&	<0.11	\\
        \mathrm{IGR\,J15479$-$4529}	    &\mathrm{Unclassified}	&	237.06	&	-45.48	&	<0.16	    &	<-0.41	    & 0.7\pm0.1	&  12\pm8	        &   <0	        & <0	    &	<5.1	&	<0.12	\\
        \mathrm{IGR\,J16095$-$3710}	    &\mathrm{Unclassified}	&	242.37	&	-37.18	&	<0.09	    &	<-0.3	    & 0.9\pm0.2	&  50907\pm1678	    &   <0	        & <0	    &	<10	    &	<1.2	\\  
        \mathrm{Oph\,Cluster}	        &\mathrm{Cluster~of~Galaxies	     }   &	258.11	&	-23.36	&	2.25\pm0.03	&	0.8\pm0.1	&	<1.5	&	0.34\pm0.03	&	1.5\pm0.6	&	<0	&	0.17\pm0.02	&	<0.039	\\
        \mathrm{IGR\,J17354$-$3255}	    &\mathrm{HMXB~Candidate	         }       &	263.86	&	-32.93	&	0.32\pm0.05	&	0.37\pm0.07	&	<0.48	&	127\pm6	&	32\pm4	&	<0	&	<0.52	&	<0.048	\\
        \mathrm{IGR\,J18308$-$1232}	    &\mathrm{Cataclysmic~Variable~Star}	     &	277.71	&	-12.54	&	0.27\pm0.02	&	<-0.09	&	<0.24	&	<0	&	<0	&	<0	&	<0.7	&	<0.2	\\
        \mathrm{AX\,J1832.3$-$0840}	    &\mathrm{Cataclysmic~Variable~Star}	     &	278.08	&	-8.68	&	0.17\pm0.03	&	<0.27	&	<0.6	&	<0	&	<0	&	<0	&	<1.4	&	<0.44	\\
        \mathrm{IGR\,J15539$-$6142}	    &\mathrm{Seyfert~2~Galaxy	     }       &	238.40	&	-61.68	&	0.4\pm0.05	&	<-0.2	&	<0.9	&	3\pm1	&	<0	&	<0	&	<0.7	&	<0.16	\\
        \mathrm{IGR\,J11215$-$5952}	&\mathrm{Blue~supergiant~star	   }     &	170.45	&	-59.86	&	0.32\pm0.04	&	<-0.15	&	<0.4	&	1.7\pm0.8	&	8\pm1	&	<0	&	<4.7	&	<0.11	\\
        \mathrm{HR\,4492}	        &\mathrm{Variable~of~RS~CVn~type}        &	174.87	&	-65.40	&	0.19\pm0.03	&	<-0.68	&	<0.4	&	<0	&	0.1\pm0.2	&	<0	&	<1.1	&	<0.27	\\
        \mathrm{IGR\,J13186$-$6257}	&\mathrm{HMXB~Candidate	          }     &	199.60	&	-62.97	&	0.35\pm0.03	&	<0.06	&	<0.3	&	0.4\pm0.3	&	0\pm1	&	<0	&	<1.4	&	<0.18	\\
        \mathrm{IGR\,J19443$+$2117}	&\mathrm{Possible~Blazar 	      }     &	295.98	&	21.31	&	0.18\pm0.02	&	<-0.3	&	<1.3	&	<0	&	<0	&	<0	&	<3.3	&	<0.5	\\
        \mathrm{AX\,J1946.8$+$2512}	&\mathrm{Emission-line~Star	      }     &	296.71	&	25.22	&	0.13\pm0.02	&	<-0.65	&	<0.5	&	<0	&	<0	&	<0	&	<3.5	&	<0.38	\\
        \mathrm{Cyg\,A}	            &\mathrm{Seyfert~2~Galaxy	      }     &	299.87	&	40.73	&	0.13\pm0.02	&	<-0.4	&	<1.1	&	5\pm2	&	<0	&	<0	&	<3.4	&	<0.32	\\
        \mathrm{SS\,Cyg}	        &\mathrm{Cataclysmic~Variable~Star}	    &	325.68	&	43.59	&	0.53\pm0.03	&	<1.8	&	<1.8	&	1.3\pm0.3	&	<0	&	0\pm1	&	0.29\pm0.04	&	<0.09	\\
        \mathrm{4U\,0022$+$63}	    &\mathrm{SuperNova	              }     &	6.32	&	64.16	&	1.74\pm0.02	&	<-0.4	&	<0.5	&	0.02\pm0.01	&	<0	&	<0	&	<0.52	&	<0.054	\\
        \mathrm{1ES\,0033$+$595}	&\mathrm{BL~Lac-type~object	  }         &	8.97	&	59.83	&	0.29\pm0.02	&	<-0.1	&	<0.4	&	<0	&	2\pm1	&	<0	&	<1.4	&	<0.17	\\
        \mathrm{4U\,0446$+$44}	    &\mathrm{Cluster~of~Galaxies	  }         &	72.53	&	45.05	&	0.76\pm0.03	&	<-0.3	&	<0.5	&	<0	&	<0	&	<0	&	<1.4	&	<0.14	\\
        \mathrm{4U\,0739$-$19}	    &\mathrm{Cluster~of~Galaxies	  }         &	116.88	&	-19.29	&	0.25\pm0.03	&	<-0.2	&	<0.4	&	<0	&	<0	&	34\pm70	&	<1.9	&	<0.21	\\
        \mathrm{HD\,305560}	        &\mathrm{Blue~supergiant~star	  }     &	161.62	&	-60.56	&	0.28\pm0.05	&	<-0.39	&	<0.7	&	0.5\pm0.9	&	<0	&	<0	&	<2.5	&	<0.25	\\
        \mathrm{1H\,1045$-$597}	    &\mathrm{Emission-line~Star	      }     &	161.26	&	-59.69	&	0.35\pm0.05	&	<-0.3	&	<0.2	&	<0	&	40\pm2	&	<0	&	<0.6	&	<0.12	\\
        \mathrm{GX\,1$+$4}	        &\mathrm{Symbiotic~Star	          }     &	263.01	&	-24.75	&	<0.16	&	2.44\pm0.08	&	8.9\pm0.1	&	103\pm19	&	2.0\pm0.2	&	0.98\pm0.04	&	0.33\pm0.06	&	0.15\pm0.02	\\
        \mathrm{IGR\,J18134$-$1636}	&\mathrm{Active~Galaxy~Nucleus	  }     &	273.37	&	-16.60	&	<0.18	&	0.87\pm0.1	&	<0.4	&	<0	&	229\pm7	&	<0	&	<3.9	&	<2.1	\\
        \mathrm{GRS\,1739$-$278}	&\mathrm{Cataclysmic~Variable~Star}	    &	265.65	&	-27.78	&	<0.27	&	1.02\pm0.1	&	<0.2	&	57\pm82	&	6.4\pm0.9	&	<0	&	<1.8	&	<3.1	\\
        \mathrm{SGR\,1627$-$41} 	&\mathrm{Gamma-ray~Burst 	      }     &	248.97	&	-47.59	&	<-0.08	&	0.74\pm0.08	&	<0.8	&	<0	&	27\pm1	&	42\pm10	&	<20	&	<10	\\
        \mathrm{Circinus\,Galaxy}	&\mathrm{Seyfert~2~Galaxy	      }     &	213.29	&	-65.34	&	<0.19	&	<0.1	&	2.1\pm0.2	&	<0	&	53\pm7	&	0.0\pm0.1	&	<0	&	<0.6	\\  
    \enddata
\tablecomments{\\$^a$ and $^b$ are HR (7$-$40\,keV, 2$-$6\,keV) and HR (25$-$100\,keV, 2$-$6\,keV) calculated with Equation \ref{equ:hr}, respectively.
                     }
\end{deluxetable*}
\end{longrotatetable}

\startlongtable
\begin{deluxetable*}{LRRRRRR}
    \setcounter{table}{13}
    %\tablenum{15}
    \tablecaption{Combined Results of \textit{Insight-HMXT} and MAXI. \label{tab:combine-with-maxi}}
    \tablewidth{0pt}
    \tablehead{
        \colhead{Source name} &
        \colhead{R.A.} &
        \colhead{Dec} &
        \colhead{Flux Variability$^{a}$} &
        \colhead{$\chi^2$} &
        \colhead{dof} &
        \colhead{Reduced $\chi^2$}
                }
    %\decimalcolnumbers
    \startdata
        $\mathrm{IGR\,J00291+5934}$	            &	7.26	&	59.57	&	\mathrm{stable	    }&	26.3	&	49	&	0.5	\\
        $\mathrm{1ES\,0033+595}$	            &	8.97	&	59.83	&	\mathrm{stable	    }&	74.8	&	104	&	0.7	\\
        $\mathrm{GT\,Mus}$	                    &	174.87	&	-65.40	&	\mathrm{stable	    }&	72.9	&	86	&	0.8	\\
        $\mathrm{GRO\,J1008$-$57}$	            &	152.44	&	-58.29	&	\mathrm{variable	}&	69.2	&	73	&	0.9	\\
        $\mathrm{A\,0535+262}$	                &	84.73	&	26.32	&	\mathrm{variable	}&	69.7	&	81	&	0.9	\\
        $\mathrm{XTE\,J1829$-$098}$	            &	277.44	&	-9.90	&	\mathrm{variable	}&	102.0	&	114	&	0.9	\\
        $\mathrm{ClG\,0745$-$1910}$	            &	116.88	&	-19.29	&	\mathrm{stable	    }&	62.6	&	65	&	1.0	\\
        $\mathrm{Crab}$	                        &	83.63	&	22.01	&	\mathrm{stable	    }&	76.9	&	79	&	1.0	\\
        $\mathrm{EXO\,2030+375}$	            &	308.06	&	37.64	&	\mathrm{variable	}&	124.2	&	119	&	1.0	\\
        $\mathrm{XTE\,J1908+094}$	            &	287.22	&	9.38	&	\mathrm{variable	}&	35.5	&	36	&	1.0	\\
        $\mathrm{SAX\,J2103.5+4545}$	        &	315.90	&	45.75	&	\mathrm{stable	    }&	104.5	&	109	&	1.0	\\
        $\mathrm{V407\,Cyg}$	                &	315.54	&	45.78	&	\mathrm{stable	    }&	91.7	&	93	&	1.0	\\
        $\mathrm{H\,1822$-$000}$	            &	276.34	&	-0.01	&	\mathrm{variable	}&	140.2	&	144	&	1.0	\\
        $\mathrm{IGR\,J17191$-$2821}$	        &	259.81	&	-28.30	&	\mathrm{stable	    }&	152.5	&	150	&	1.0	\\
        $\mathrm{SS\,433}$	                    &	287.96	&	4.98	&	\mathrm{stable	    }&	116.1	&	117	&	1.0	\\
        $\mathrm{LS\,I\,+61\,303}$	            &	40.13	&	61.23	&	\mathrm{variable	}&	72.8	&	76	&	1.0	\\
        $\mathrm{1E\,1841$-$045}$	            &	280.33	&	-4.94	&	\mathrm{variable	}&	109.8	&	96	&	1.1	\\
        $\mathrm{XTE\,J1901+014}$	            &	285.42	&	1.44	&	\mathrm{stable	    }&	166.9	&	148	&	1.1	\\
        $\mathrm{GX\,304$-$1}$	                &	195.32	&	-61.60	&	\mathrm{stable	    }&	98.9	&	89	&	1.1	\\
        $\mathrm{SGR\,1833$-$0832}$	            &	278.44	&	-8.47	&	\mathrm{stable	    }&	135.2	&	126	&	1.1	\\
        $\mathrm{2S\,0921$-$63}$	            &	140.64	&	-63.29	&	\mathrm{stable	    }&	39.3	&	37	&	1.1	\\
        $\mathrm{Vela\,Pulsar\,and\,SNR}$	    &	128.84	&	-45.18	&	\mathrm{variable	}&	61.8	&	57	&	1.1	\\
        $\mathrm{4U\,1254$-$690}$	            &	194.40	&	-69.29	&	\mathrm{variable	}&	82.5	&	74	&	1.1	\\
        $\mathrm{XTE\,J1701$-$407}$	            &	255.43	&	-40.86	&	\mathrm{variable	}&	126.2	&	112	&	1.1	\\
        $\mathrm{SS\,Cyg}$	                    &	325.68	&	43.59	&	\mathrm{variable	}&	93.4	&	82	&	1.1	\\
        $\mathrm{Eta\,Car}$	                    &	161.26	&	-59.68	&	\mathrm{stable	    }&	80.6	&	70	&	1.2	\\
        $\mathrm{GX\,9+9}$	                    &	262.93	&	-16.96	&	\mathrm{variable	}&	144.4	&	120	&	1.2	\\
        $\mathrm{SAX\,J1324.5$-$6313}$	        &	201.16	&	-63.23	&	\mathrm{stable	    }&	135.0	&	110	&	1.2	\\
        $\mathrm{1E\,1145.1$-$6141}$	        &	176.87	&	-61.95	&	\mathrm{stable	    }&	93.9	&	79	&	1.2	\\
        $\mathrm{Swift\,J1845.7$-$0037}$	    &	281.48	&	-0.66	&	\mathrm{stable	    }&	180.8	&	155	&	1.2	\\
        $\mathrm{4U\,0114+65}$	                &	19.51	&	65.29	&	\mathrm{stable	    }&	150.8	&	124	&	1.2	\\
        $\mathrm{XTE\,J1858+034}$	            &	284.68	&	3.44	&	\mathrm{stable	    }&	155.7	&	132	&	1.2	\\
        $\mathrm{EXO\,1722$-$363}$	            &	261.30	&	-36.28	&	\mathrm{variable	}&	186.2	&	158	&	1.2	\\
        $\mathrm{4U\,1907+09}$	                &	287.41	&	9.83	&	\mathrm{variable	}&	76.6	&	64	&	1.2	\\
        $\mathrm{GS\,1843$-$02}$	            &	282.07	&	-2.42	&	\mathrm{variable	}&	90.5	&	78	&	1.2	\\
        $\mathrm{Gamma\,Cas}$	                &	14.18	&	60.72	&	\mathrm{stable	    }&	139.6	&	110	&	1.3	\\
        $\mathrm{GRS\,1716$-$249}$	            &	259.90	&	-25.02	&	\mathrm{variable	}&	153.9	&	123	&	1.3	\\
        $\mathrm{IGR\,J17379$-$3747}$	        &	264.50	&	-37.77	&	\mathrm{stable	    }&	212.9	&	162	&	1.3	\\
        $\mathrm{MAXI\,J0911$-$655}$	        &	138.01	&	-64.87	&	\mathrm{stable	    }&	37.8	&	30	&	1.3	\\
        $\mathrm{Swift\,J1834.9$-$0846}$	    &	278.73	&	-8.73	&	\mathrm{stable	    }&	167.5	&	133	&	1.3	\\
        $\mathrm{GX\,301$-$2}$	                &	186.66	&	-62.77	&	\mathrm{variable	}&	142.9	&	111	&	1.3	\\
        $\mathrm{4U\,0142+61}$	                &	26.59	&	61.75	&	\mathrm{stable	    }&	148.9	&	112	&	1.3	\\
        $\mathrm{1H\,1556$-$605}$	            &	240.26	&	-60.74	&	\mathrm{variable	}&	78.3	&	59	&	1.3	\\
        $\mathrm{MAXI\,J1421$-$613}$	        &	215.41	&	-61.61	&	\mathrm{stable	    }&	91.5	&	72	&	1.3	\\
        $\mathrm{4U\,1850$-$086}$	            &	283.27	&	-8.71	&	\mathrm{variable	}&	229.4	&	179	&	1.3	\\
        $\mathrm{MAXI\,J1409$-$619}$	        &	212.01	&	-61.98	&	\mathrm{stable	    }&	103.0	&	82	&	1.3	\\
        $\mathrm{4U\,1210$-$64}$	            &	183.45	&	-64.84	&	\mathrm{variable	}&	129.7	&	101	&	1.3	\\
        $\mathrm{1ES\,1959+650}$	            &	300.00	&	65.15	&	\mathrm{variable	}&	9.0	&	7	&	1.3	\\
        $\mathrm{2S\,1417$-$624}$	            &	215.30	&	-62.70	&	\mathrm{variable	}&	103.8	&	72	&	1.4	\\
        $\mathrm{H\,0614+091}$	                &	94.28	&	9.14	&	\mathrm{variable	}&	92.7	&	68	&	1.4	\\
        $\mathrm{4U\,1957+115}$	                &	299.85	&	11.71	&	\mathrm{variable	}&	69.9	&	49	&	1.4	\\
        $\mathrm{4U\,1822$-$371}$	            &	276.45	&	-37.11	&	\mathrm{variable	}&	143.7	&	100	&	1.4	\\
        $\mathrm{4U\,1543$-$624}$	            &	236.98	&	-62.57	&	\mathrm{variable	}&	107.2	&	75	&	1.4	\\
        $\mathrm{EXO\,1846$-$031}$	            &	282.32	&	-3.06	&	\mathrm{variable	}&	176.3	&	123	&	1.4	\\
        $\mathrm{IGR\,J18410$-$0535}$	        &	280.25	&	-5.60	&	\mathrm{variable	}&	130.9	&	96	&	1.4	\\
        $\mathrm{H\,1553$-$542}$	            &	239.45	&	-54.41	&	\mathrm{variable	}&	162.7	&	119	&	1.4	\\
        $\mathrm{1A\,1246$-$588}$	            &	192.42	&	-59.09	&	\mathrm{stable	    }&	113.3	&	78	&	1.5	\\
        $\mathrm{GRS\,1915+105}$	            &	288.80	&	10.95	&	\mathrm{variable	}&	121.3	&	79	&	1.5	\\
        $\mathrm{Swift\,J1728.9$-$3613}$	    &	262.24	&	-36.23	&	\mathrm{variable	}&	262.8	&	170	&	1.5	\\
        $\mathrm{SAX\,J1828.5$-$1037}$	        &	277.14	&	-10.62	&	\mathrm{variable	}&	178.0	&	121	&	1.5	\\
        $\mathrm{XTE\,J1946+274}$	            &	296.41	&	27.37	&	\mathrm{variable	}&	166.3	&	113	&	1.5	\\
        $\mathrm{RX\,J1718.4$-$4029}$	        &	259.60	&	-40.49	&	\mathrm{variable	}&	205.4	&	134	&	1.5	\\
        $\mathrm{XTE\,J1810$-$197}$	            &	272.46	&	-19.73	&	\mathrm{variable	}&	239.3	&	155	&	1.5	\\
        $\mathrm{4U\,1626$-$67}$	            &	248.07	&	-67.46	&	\mathrm{variable	}&	20.7	&	14	&	1.5	\\
        $\mathrm{XTE\,J1739$-$285}$	            &	264.97	&	-28.50	&	\mathrm{variable	}&	140.1	&	95	&	1.5	\\
        $\mathrm{4U\,1746$-$37}$	            &	267.55	&	-37.05	&	\mathrm{variable	}&	244.5	&	150	&	1.6	\\
        $\mathrm{Sct\,X$-$1}$	                &	278.87	&	-7.62	&	\mathrm{stable	    }&	194.3	&	121	&	1.6	\\
        $\mathrm{Swift\,J1843.5$-$0343}$	    &	280.89	&	-3.72	&	\mathrm{variable	}&	226.0	&	136	&	1.7	\\
        $\mathrm{XTE\,J1855$-$026}$ 	        &	283.88	&	-2.61	&	\mathrm{stable	    }&	254.3	&	150	&	1.7	\\
        $\mathrm{4U\,1901+03}$	                &	285.90	&	3.19	&	\mathrm{variable	}&	250.2	&	145	&	1.7	\\
        $\mathrm{Swift\,J1822.3$-$1606}$	    &	275.58	&	-16.07	&	\mathrm{variable	}&	329.8	&	199	&	1.7	\\
        $\mathrm{GRS\,1747$-$312}$	            &	267.69	&	-31.29	&	\mathrm{variable	}&	216.5	&	125	&	1.7	\\
        $\mathrm{Tycho\,SNR}$	                &	6.32	&	64.16	&	\mathrm{stable	    }&	239.4	&	133	&	1.8	\\
        $\mathrm{2MASX\,J16115141$-$6037549}$	&	242.96	&	-60.63	&	\mathrm{variable	}&	150.8	&	86	&	1.8	\\
        $\mathrm{Ser\,X$-$1}$	                &	279.99	&	5.04	&	\mathrm{variable	}&	243.5	&	128	&	1.9	\\
        $\mathrm{Ophiuchus\,Cluster}$	        &	258.11	&	-23.36	&	\mathrm{variable	}&	188.5	&	98	&	1.9	\\
        $\mathrm{Terzan\,1}$	                &	263.95	&	-30.48	&	\mathrm{variable	}&	306.3	&	158	&	1.9	\\
        $\mathrm{4U\,1916$-$053}$	            &	289.70	&	-5.24	&	\mathrm{stable	    }&	226.7	&	122	&	1.9	\\
        $\mathrm{XTE\,J1810$-$189}$	            &	272.59	&	-19.07	&	\mathrm{variable	}&	276.9	&	147	&	1.9	\\
        $\mathrm{H\,1743$-$322}$	            &	266.57	&	-32.23	&	\mathrm{variable	}&	280.2	&	147	&	1.9	\\
        $\mathrm{SLX\,1746$-$331}$	            &	267.46	&	-33.20	&	\mathrm{variable	}&	332.8	&	173	&	1.9	\\
        $\mathrm{Aql\,X$-$1}$	                &	287.82	&	0.58	&	\mathrm{variable	}&	264.9	&	132	&	2.0	\\
        $\mathrm{4U\,1543$-$475}$	            &	236.79	&	-47.67	&	\mathrm{variable	}&	296.9	&	151	&	2.0	\\
        $\mathrm{MAXI\,J1535$-$571}$	        &	233.83	&	-57.23	&	\mathrm{variable	}&	259.4	&	127	&	2.0	\\
        $\mathrm{MAXI\,J1735$-$304}$	        &	263.60	&	-30.40	&	\mathrm{variable	}&	263.0	&	133	&	2.0	\\
        $\mathrm{SLX\,1735$-$269}$	            &	264.57	&	-26.99	&	\mathrm{variable	}&	193.2	&	95	&	2.0	\\
        $\mathrm{H\,1636$-$536}$	            &	250.23	&	-53.75	&	\mathrm{variable	}&	293.5	&	138	&	2.1	\\
        $\mathrm{PSR\,B1509$-$58}$	            &	228.48	&	-59.14	&	\mathrm{stable	    }&	121.5	&	58	&	2.1	\\
        $\mathrm{Pup\,A}$	                    &	126.03	&	-43.00	&	\mathrm{stable	    }&	109.3	&	51	&	2.1	\\
        $\mathrm{SAX\,J1712.6$-$3739}$	        &	258.14	&	-37.64	&	\mathrm{variable	}&	305.8	&	147	&	2.1	\\
        $\mathrm{Cen\,X$-$3}$	                &	170.32	&	-60.62	&	\mathrm{variable	}&	193.9	&	83	&	2.3	\\
        $\mathrm{Swift\,J1658.2$-$4242}$	    &	254.55	&	-42.70	&	\mathrm{variable	}&	284.7	&	122	&	2.3	\\
        $\mathrm{MAXI\,J1621$-$501}$	        &	245.05	&	-50.04	&	\mathrm{variable	}&	225.3	&	93	&	2.4	\\
        $\mathrm{OAO\,1657$-$41}$	            &	255.20	&	-41.66	&	\mathrm{variable	}&	273.0	&	111	&	2.5	\\
        $\mathrm{GRS\,1739$-$278}$	            &	265.65	&	-27.78	&	\mathrm{variable	}&	302.4	&	122	&	2.5	\\
        $\mathrm{IGR\,J18483$-$0311}$	        &	282.07	&	-3.17	&	\mathrm{variable	}&	232.3	&	94	&	2.5	\\
        $\mathrm{Terzan\,2}$	                &	261.89	&	-30.80	&	\mathrm{variable	}&	627.6	&	216	&	2.9	\\
        $\mathrm{4U\,1708$-$40}$	            &	258.10	&	-40.84	&	\mathrm{variable	}&	543.2	&	182	&	3.0	\\
        $\mathrm{4U\,1624$-$490}$	            &	247.01	&	-49.20	&	\mathrm{variable	}&	309.5	&	92	&	3.4	\\
        $\mathrm{GX\,340+0}$	                &	251.45	&	-45.61	&	\mathrm{variable	}&	433.3	&	128	&	3.4	\\
        $\mathrm{4U\,1538$-$52}^{*}$            &	235.60	&	-52.39	&	\mathrm{stable	    }&	477.5	&	131	&	3.6	\\
        $\mathrm{Vela\,X$-$1}$	                &	135.53	&	-40.55	&	\mathrm{variable	}&	268.2	&	71	&	3.8	\\
        $\mathrm{H\,1735$-$444}$	            &	264.74	&	-44.45	&	\mathrm{variable	}&	452.4	&	117	&	3.9	\\
        $\mathrm{NGC\,6624}$	                &	275.92	&	-30.36	&	\mathrm{variable	}&	602.7	&	146	&	4.1	\\
        $\mathrm{4U\,1323$-$619}^{*}$           &	201.65	&	-62.14	&	\mathrm{stable	    }&	491.7	&	112	&	4.4	\\
        $\mathrm{4U\,1954+319}$	                &	298.93	&	32.10	&	\mathrm{variable	}&	470.1	&	108	&	4.4	\\
        $\mathrm{GX\,349+2}$	                &	256.44	&	-36.42	&	\mathrm{variable	}&	938.5	&	196	&	4.8	\\
        $\mathrm{Cyg\,X$-$2}$	                &	326.17	&	38.32	&	\mathrm{variable	}&	131.7	&	27	&	4.9	\\
        $\mathrm{GX\,354$-$0}$	                &	262.99	&	-33.83	&	\mathrm{variable	}&	665.3	&	132	&	5.0	\\
        $\mathrm{Cas\,A}$	                    &	350.87	&	58.81	&	\mathrm{stable	    }&	776.3	&	151	&	5.1	\\
        $\mathrm{4U\,1755$-$338}$	            &	269.67	&	-33.81	&	\mathrm{variable	}&	888.8	&	168	&	5.3	\\
        $\mathrm{4U\,1630$-$472}$	            &	248.50	&	-47.39	&	\mathrm{variable	}&	441.6	&	80	&	5.5	\\
        $\mathrm{GX\,339$-$4}$	                &	255.71	&	-48.79	&	\mathrm{variable	}&	914.9	&	158	&	5.8	\\
        $\mathrm{Cyg\,X$-$3}$	                &	308.11	&	40.96	&	\mathrm{variable	}&	506.8	&	86	&	5.9	\\
        $\mathrm{Cir\,X$-$1}$	                &	230.17	&	-57.17	&	\mathrm{variable	}&	922.7	&	137	&	6.7	\\
        $\mathrm{GX\,5$-$1}$	                &	270.28	&	-25.08	&	\mathrm{variable	}&	1651.4	&	241	&	6.9	\\
        $\mathrm{1A\,1742$-$294}$	            &	266.52	&	-29.52	&	\mathrm{variable	}&	305.8	&	42	&	7.3	\\
        $\mathrm{Galactic\,Center\,Region}$	    &	266.36	&	-28.98	&	\mathrm{variable	}&	426.6	&	50	&	8.5	\\
        $\mathrm{GX\,3+1}$	                    &	266.98	&	-26.56	&	\mathrm{variable	}&	976.9	&	109	&	9.0	\\
        $\mathrm{4U\,1608$-$52}$	            &	243.18	&	-52.42	&	\mathrm{variable	}&	1365.8	&	150	&	9.1	\\
        $\mathrm{GX\,9+1}$	                    &	270.38	&	-20.53	&	\mathrm{variable	}&	1755.9	&	188	&	9.3	\\
        $\mathrm{4U\,1705$-$440}$	            &	257.23	&	-44.10	&	\mathrm{variable	}&	1602.6	&	144	&	11.1	\\
        $\mathrm{H\,1730$-$333}$	            &	263.35	&	-33.39	&	\mathrm{variable	}&	905.6	&	68	&	13.3	\\
        $\mathrm{MAXI\,J1820+070}$	            &	275.09	&	7.19	&	\mathrm{variable	}&	889.9	&	58	&	15.3	\\
        $\mathrm{Swift\,J0243.6+6124}$	        &	40.92	&	61.43	&	\mathrm{variable	}&	1780.7	&	115	&	15.5	\\
        $\mathrm{MAXI\,J1348$-$630}$	        &	207.05	&	-63.27	&	\mathrm{variable	}&	1805.5	&	114	&	15.8	\\
        $\mathrm{GX\,13+1}$	                    &	273.63	&	-17.16	&	\mathrm{variable	}&	2918.8	&	160	&	18.2	\\
        $\mathrm{GS\,1826$-$238}$	            &	277.37	&	-23.80	&	\mathrm{variable	}&	3891.8	&	193	&	20.2	\\
        $\mathrm{GX\,17+2}$	                    &	274.01	&	-14.04	&	\mathrm{variable	}&	6787.4	&	214	&	31.7	\\
        $\mathrm{MAXI\,J1631$-$479}$	        &	247.80	&	-47.81	&	\mathrm{variable	}&	3804.7	&	92	&	41.4	\\
        $\mathrm{Cyg\,X$-$1}$	                &	299.59	&	35.20	&	\mathrm{variable	}&	8552.1	&	145	&	59.0	\\       
    \enddata
    \tablecomments{\\$^{a}$ The source is considered as a flux stable one if its $F_\mathrm{rms}-dF_\mathrm{rms}$ is less than or equal to $F_\mathrm{rms}$ of Crab at 2$-$\,4keV band. Otherwise, the source is marked as `variable' in this table.\\ 
    $^{*}$ That many flux variable sources have large reduced $\chi^2$ is understandable and described in Section \ref{sec:compMAXI}. However, in addition to Cas\,A, two flux stable sources (4U\,1323$-$619 and 4U\,1538$-$52) also have large reduced $\chi^2$. This is because some data points given by MAXI may be inaccurate. Their long-term light curves monitored by the two missions are shown in Figure \ref{fig:contrast-4U}. As can be seen in panel (b), the long-term light curve of 4U\,1538$-$52 monitored by MAXI has some data points significantly below zero, which is unreasonable. In panel (a), 4U\,1323$-$619 burst in 2019 (between MJD 58500 and 58600) in the long-term light curve monitored by MAXI. \textit{Insight-HXMT} has two observations (MJD 58533.73 and 58533.86) during this period. However, its data indicate that this source was in a quiet state. The corresponding two observational light curves are shown in Figure \ref{fig:1348}. It can be seen that the results from MAXI are inconsistent with the two observational light curves, and may be influenced by the outbursts of MAXI\,J1348$-$630.
    }
\end{deluxetable*}
